BlockFUL: Enabling Unlearning in Blockchained Federated Learning

Unlearning in Federated Learning (FL) presents significant challenges, as models grow and evolve with complex inheritance relationships. This complexity is amplified when blockchain is employed to ensure the integrity and traceability of FL, where the need to edit multiple interlinked blockchain records and update all inherited models complicates the process.In this paper, we introduce Blockchained Federated Unlearning (BlockFUL), a novel framework with a dual-chain structure comprising a live chain and an archive chain for enabling unlearning capabilities within Blockchained FL. BlockFUL introduces two new unlearning paradigms, i.e., parallel and sequential paradigms, which can be effectively implemented through gradient-ascent-based and re-training-based unlearning methods. These methods enhance the unlearning process across multiple inherited models by enabling efficient consensus operations and reducing computational costs. Our extensive experiments validate that these methods effectively reduce data dependency and operational overhead, thereby boosting the overall performance of unlearning inherited models within BlockFUL on CIFAR-10 and Fashion-MNIST datasets using AlexNet, ResNet18, and MobileNetV2 models.

==> (inline-0) <==
\begin{tabular}{ccc|ccccccccc|cccccc} 
\toprule
\multirow{3}{*}{\textbf{Model}}        & \multirow{3}{*}{\textbf{\#$C_f$}} & \multirow{3}{*}{\textbf{Metrics}}                 & \multicolumn{3}{c|}{\multirow{2}{*}{Original~(\%)}}                                                                   & \multicolumn{3}{c|}{\multirow{2}{*}{Re-training~(\%)}}                                                             & \multicolumn{3}{c|}{\multirow{2}{*}{Gradient Ascent~(\%)}}                                                         & \multicolumn{6}{c}{\textbf{Cumulative Unlearning Time (s)}}                                                                                                \\ 
\cmidrule{13-18}
                                       &                                   &                                                   & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{Re-training}                                               & \multicolumn{3}{c}{Gradient Ascent}                                       \\ 
\cmidrule{4-18}
                                       &                                   &                                                   & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                   & $r_6$                   & \multicolumn{1}{c|}{$r_8$} & $r_5$                  & $r_6$                  & $r_8$                   \\ 
\midrule
\multirow{6}{*}{\rotcell{MobileNetV2}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 81.36                                 & 71.44                                 & 99.40                                 & 79.92                                & 82.85                                & 96.83                                & 51.53                                & 44.59                                & 42.02                                & \multirow{2}{*}{181.09} & \multirow{2}{*}{361.77} & \multirow{2}{*}{596.89}    & \multirow{2}{*}{28.32} & \multirow{2}{*}{29.9}  & \multirow{2}{*}{31.28}  \\
                                       &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}77.44 & {\cellcolor[rgb]{0.922,0.922,1}}77.04 & {\cellcolor[rgb]{0.922,0.922,1}}99.98 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}7.39 & {\cellcolor[rgb]{0.922,0.922,1}}8.52 & {\cellcolor[rgb]{0.922,0.922,1}}8.60 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                       & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 98.56                                 & 87.71                                 & 82.49                                 & 89.45                                & 78.76                                & 87.94                                & 53.64                                & 30.56                                & 17.56                                & \multirow{2}{*}{181.94} & \multirow{2}{*}{376.88} & \multirow{2}{*}{583.02}    & \multirow{2}{*}{28.62} & \multirow{2}{*}{29.34} & \multirow{2}{*}{30.09}  \\
                                       &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}79.40 & {\cellcolor[rgb]{0.922,0.922,1}}86.21 & {\cellcolor[rgb]{0.922,0.922,1}}78.42 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}8.00 & {\cellcolor[rgb]{0.922,0.922,1}}7.16 & {\cellcolor[rgb]{0.922,0.922,1}}5.54 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                       & \multirow{2}{*}{4}                & $A_{D_r}\uparrow$                                   & 92.43                                 & 86.99                                 & 86.70                                 & 86.15                                & 94.37                                & 94.84                                & 50.97                                & 35.80                                & 16.58                                & \multirow{2}{*}{151.14} & \multirow{2}{*}{311.59} & \multirow{2}{*}{471.64}    & \multirow{2}{*}{28.66} & \multirow{2}{*}{29.98} & \multirow{2}{*}{32.98}  \\
                                       &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}74.46 & {\cellcolor[rgb]{0.922,0.922,1}}74.11 & {\cellcolor[rgb]{0.922,0.922,1}}90.09 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}6.55 & {\cellcolor[rgb]{0.922,0.922,1}}9.36 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                         &                         &                            &                        &                        &                         \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{6}{*}{\rotcell{ResNet18}}    & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 89.25                                 & 99.99                                & 95.85                                & 99.99                                & 60.64                                & 52.78                                & 54.95                                & \multirow{2}{*}{312.95} & \multirow{2}{*}{625.27} & \multirow{2}{*}{951.14}    & \multirow{2}{*}{28.62} & \multirow{2}{*}{30.05} & \multirow{2}{*}{31.59}  \\
                                       &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}92.73 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}7.76 & {\cellcolor[rgb]{1,0.992,0.859}}8.38 & {\cellcolor[rgb]{1,0.992,0.859}}6.78 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                       & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 74.63                                 & 90.09                                 & 95.28                                 & 99.99                                & 94.13                                & 91.95                                & 52.22                                & 60.17                                & 72.05                                & \multirow{2}{*}{290.76} & \multirow{2}{*}{597.86} & \multirow{2}{*}{907.71}    & \multirow{2}{*}{28.67} & \multirow{2}{*}{29.8}  & \multirow{2}{*}{31.03}  \\
                                       &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}98.82 & {\cellcolor[rgb]{1,0.992,0.859}}90.43 & {\cellcolor[rgb]{1,0.992,0.859}}97.70 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}8.95 & {\cellcolor[rgb]{1,0.992,0.859}}5.23 & {\cellcolor[rgb]{1,0.992,0.859}}3.45 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                       & \multirow{2}{*}{4}                & $A_{D_r}\uparrow$                                   & 80.08                                 & 88.00                                 & 99.87                                 & 90.42                                & 98.54                                & 99.95                                & 41.83                                & 58.00                                & 63.92                                & \multirow{2}{*}{218.85} & \multirow{2}{*}{442.17} & \multirow{2}{*}{664.46}    & \multirow{2}{*}{28.55} & \multirow{2}{*}{29.86} & \multirow{2}{*}{30.83}  \\
                                       &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}89.21 & {\cellcolor[rgb]{1,0.992,0.859}}82.15 & {\cellcolor[rgb]{1,0.992,0.859}}99.68 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}4.50 & {\cellcolor[rgb]{1,0.992,0.859}}9.49 & {\cellcolor[rgb]{1,0.992,0.859}}8.50 &                         &                         &                            &                        &                        &                         \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccccccccc|cccccc} 
\toprule
\multirow{3}{*}{\textbf{Model}}     & \multirow{3}{*}{\textbf{\#$C_f$}} & \multirow{3}{*}{\textbf{Metrics}}                 & \multicolumn{3}{c|}{\multirow{2}{*}{Original~(\%)}}                                                                   & \multicolumn{3}{c|}{\multirow{2}{*}{Re-training~(\%)}}                                                             & \multicolumn{3}{c|}{\multirow{2}{*}{Gradient Ascent~(\%)}}                                                         & \multicolumn{6}{c}{\textbf{Cumulative Unlearning Time (s)}}                                                                                                \\ 
\cmidrule{13-18}
                                    &                                   &                                                   & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{Re-training}                                               & \multicolumn{3}{c}{Gradient Ascent}                                       \\ 
\cmidrule{4-18}
                                    &                                   &                                                   & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                   & $r_6$                   & \multicolumn{1}{c|}{$r_8$} & $r_5$                  & $r_6$                  & $r_8$                   \\ 
\midrule
\multirow{6}{*}{\rotcell{AlexNet}}  & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.81                                 & 99.99                                & 99.99                                & 98.80                                & 90.38                                & 84.36                                & 72.50                                & \multirow{2}{*}{43.57}  & \multirow{2}{*}{84.85}  & \multirow{2}{*}{126.45}    & \multirow{2}{*}{27.72} & \multirow{2}{*}{27.98} & \multirow{2}{*}{28.15}  \\
                                    &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.66 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}4.00 & {\cellcolor[rgb]{0.922,0.922,1}}3.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                    & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$~                                  & 99.99                                 & 99.99                                 & 99.80                                 & 99.99                                & 99.99                                & 99.51                                & 81.71                                & 62.08                                & 74.26                                & \multirow{2}{*}{42.25}  & \multirow{2}{*}{82.33}  & \multirow{2}{*}{122.15}    & \multirow{2}{*}{27.71} & \multirow{2}{*}{28.07} & \multirow{2}{*}{28.33}  \\
                                    &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.49 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}5.00 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                    & \multirow{2}{*}{4}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.96                                 & 99.99                                & 99.99                                & 99.16                                & 72.14                                & 66.52                                & 61.03                                & \multirow{2}{*}{40.34}  & \multirow{2}{*}{77.65}  & \multirow{2}{*}{115.51}    & \multirow{2}{*}{27.71} & \multirow{2}{*}{28.51} & \multirow{2}{*}{28.91}  \\
                                    &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.89 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}7.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                         &                         &                            &                        &                        &                         \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{6}{*}{\rotcell{ResNet18}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.90                                 & 99.73                                 & 94.10                                 & 95.36                                & 83.35                                & 94.11                                & 82.35                                & 86.08                                & 84.69                                & \multirow{2}{*}{261.35} & \multirow{2}{*}{515.62} & \multirow{2}{*}{763.3}     & \multirow{2}{*}{27.87} & \multirow{2}{*}{28.39} & \multirow{2}{*}{28.93}  \\
                                    &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}94.49 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}3.85 & {\cellcolor[rgb]{1,0.992,0.859}}6.27 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                    & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 92.74                                 & 92.74                                 & 99.64                                 & 95.67                                & 97.44                                & 91.37                                & 29.30                                & 64.45                                & 41.28                                & \multirow{2}{*}{236.34} & \multirow{2}{*}{465.44} & \multirow{2}{*}{697.74}    & \multirow{2}{*}{28.03} & \multirow{2}{*}{28.77} & \multirow{2}{*}{29.42}  \\
                                    &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}95.75 & {\cellcolor[rgb]{1,0.992,0.859}}95.70 & {\cellcolor[rgb]{1,0.992,0.859}}98.35 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}5.00 & {\cellcolor[rgb]{1,0.992,0.859}}5.22 & {\cellcolor[rgb]{1,0.992,0.859}}1.81 &                         &                         &                            &                        &                        &                         \\ 
\cline{2-18}
                                    & \multirow{2}{*}{4}                & $A_{D_r}\uparrow$                                   & 95.77                                 & 98.97                                 & 98.48                                 & 99.96                                & 98.43                                & 95.02                                & 45.46                                & 69.25                                & 51.18                                & \multirow{2}{*}{175.26} & \multirow{2}{*}{353.09} & \multirow{2}{*}{532.84}    & \multirow{2}{*}{28.27} & \multirow{2}{*}{29.49} & \multirow{2}{*}{30.7}   \\
                                    &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}62.73 & {\cellcolor[rgb]{1,0.992,0.859}}95.02 & {\cellcolor[rgb]{1,0.992,0.859}}99.71 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}9.75 & {\cellcolor[rgb]{1,0.992,0.859}}2.63 & {\cellcolor[rgb]{1,0.992,0.859}}0.12 &                         &                         &                            &                        &                        &                         \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccccccccc|cccccc} 
\toprule
\multirow{3}{*}{\textbf{Methods}}         & \multirow{3}{*}{\textbf{\#$C_f$}} & \multirow{3}{*}{\textbf{Metrics}}                 & \multicolumn{3}{c|}{\multirow{2}{*}{Original~(\%)}}                                                                   & \multicolumn{3}{c|}{\multirow{2}{*}{Re-training~(\%)}}                                                             & \multicolumn{3}{c|}{\multirow{2}{*}{Gradient Ascent~(\%)}}                                                           & \multicolumn{6}{c}{\textbf{Cumulative Unlearning Time (s)}}                                                                                       \\ 
\cmidrule{13-18}
                                          &                                   &                                                   & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{}                                                                                                & \multicolumn{3}{c|}{Re-training}                                         & \multicolumn{3}{c}{Gradient Ascent}                                    \\ 
\cmidrule{4-18}
                                          &                                   &                                                   & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                                 & $r_6$                                 & $r_8$                                & $r_5$                  & $r_6$                  & $r_8$                  & $r_5$                 & $r_6$                 & $r_8$                  \\ 
\midrule
\multirow{6}{*}{\rotcell{Label-Non-IID}}  & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 88.40                                 & 79.34                                 & 53.86                                & \multirow{2}{*}{26.45} & \multirow{2}{*}{57.41} & \multirow{2}{*}{86.42} & \multirow{2}{*}{1.27} & \multirow{2}{*}{1.79} & \multirow{2}{*}{2.37}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}11.11 & {\cellcolor[rgb]{0.922,0.922,1}}5.37  & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                        &                        &                        &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$~                                  & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 96.44                                 & 86.16                                 & 90.32                                & \multirow{2}{*}{25.14} & \multirow{2}{*}{55.36} & \multirow{2}{*}{79.14} & \multirow{2}{*}{1.47} & \multirow{2}{*}{2.14} & \multirow{2}{*}{2.38}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}4.60  & {\cellcolor[rgb]{0.922,0.922,1}}14.94 & {\cellcolor[rgb]{0.922,0.922,1}}4.59 &                        &                        &                        &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{3}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 90.70                                 & 62.44                                 & 67.36                                & \multirow{2}{*}{23.78} & \multirow{2}{*}{51.21} & \multirow{2}{*}{73.87} & \multirow{2}{*}{1.58} & \multirow{2}{*}{2.34} & \multirow{2}{*}{2.58}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}3.41  & {\cellcolor[rgb]{0.922,0.922,1}}11.32 & {\cellcolor[rgb]{0.922,0.922,1}}1.50 &                        &                        &                        &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{6}{*}{\rotcell{Sample-Non-IID}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 92.81                                 & 79.55                                 & 87.06                                & \multirow{2}{*}{31.64} & \multirow{2}{*}{62.51} & \multirow{2}{*}{92.64} & \multirow{2}{*}{1.84} & \multirow{2}{*}{2.35} & \multirow{2}{*}{2.94}  \\
                                          &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}1.38  & {\cellcolor[rgb]{1,0.992,0.859}}0.00  & {\cellcolor[rgb]{1,0.992,0.859}}0.00 &                        &                        &                        &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 81.02                                 & 79.76                                 & 91.04                                & \multirow{2}{*}{29.95} & \multirow{2}{*}{59.14} & \multirow{2}{*}{88.18} & \multirow{2}{*}{1.93} & \multirow{2}{*}{2.45} & \multirow{2}{*}{3.01}  \\
                                          &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.98 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00  & {\cellcolor[rgb]{1,0.992,0.859}}0.00  & {\cellcolor[rgb]{1,0.992,0.859}}0.00 &                        &                        &                        &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{3}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 91.80                                 & 90.09                                 & 88.89                                & \multirow{2}{*}{27.67} & \multirow{2}{*}{54.61} & \multirow{2}{*}{84.48} & \multirow{2}{*}{2.05} & \multirow{2}{*}{2.55} & \multirow{2}{*}{3.19}  \\
                                          &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}2.99  & {\cellcolor[rgb]{1,0.992,0.859}}2.13  & {\cellcolor[rgb]{1,0.992,0.859}}1.50 &                        &                        &                        &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{6}{*}{\rotcell{IID}}            & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 88.07                                 & 85.39                                 & 73.46                                & \multirow{2}{*}{32.37} & \multirow{2}{*}{61.31} & \multirow{2}{*}{93.54} & \multirow{2}{*}{1.94} & \multirow{2}{*}{2.29} & \multirow{2}{*}{3.06}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}5.06  & {\cellcolor[rgb]{0.922,0.922,1}}5.06  & {\cellcolor[rgb]{0.922,0.922,1}}3.79 &                        &                        &                        &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 93.99                                 & 97.01                                 & 86.37                                & \multirow{2}{*}{30.14} & \multirow{2}{*}{59.46} & \multirow{2}{*}{89.31} & \multirow{2}{*}{2.06} & \multirow{2}{*}{2.55} & \multirow{2}{*}{3.18}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00  & {\cellcolor[rgb]{0.922,0.922,1}}0.00  & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                        &                        &                        &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{3}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 81.69                                 & 87.66                                 & 73.17                                & \multirow{2}{*}{27.95} & \multirow{2}{*}{53.24} & \multirow{2}{*}{85.57} & \multirow{2}{*}{2.17} & \multirow{2}{*}{2.69} & \multirow{2}{*}{3.26}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.41  & {\cellcolor[rgb]{0.922,0.922,1}}6.58  & {\cellcolor[rgb]{0.922,0.922,1}}0.41 &                        &                        &                        &                       &                       &                        \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccccccccc|cccccc} 
\toprule
\multirow{3}{*}{\textbf{Methods}}         & \multirow{3}{*}{\textbf{\#$C_f$}} & \multirow{3}{*}{\textbf{Metrics}}                 & \multicolumn{3}{c|}{\multirow{2}{*}{Original~(\%)}}                                                                   & \multicolumn{3}{c|}{\multirow{2}{*}{Re-training~(\%)}}                                                             & \multicolumn{3}{c|}{\multirow{2}{*}{Gradient Ascent~(\%)}}                                                            & \multicolumn{6}{c}{\textbf{Cumulative Unlearning Time (s)}}                                                                                          \\ 
\cmidrule{13-18}
                                          &                                   &                                                   & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{Re-training}                                            & \multicolumn{3}{c}{Gradient Ascent}                                    \\ 
\cmidrule{4-18}
                                          &                                   &                                                   & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                   & $r_6$                   & $r_8$                   & $r_5$                 & $r_6$                 & $r_8$                  \\ 
\midrule
\multirow{6}{*}{\rotcell{Label-Non-IID}}  & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 90.41                                 & 67.42                                 & 65.63                                 & \multirow{2}{*}{89.63}  & \multirow{2}{*}{167.54} & \multirow{2}{*}{289.56} & \multirow{2}{*}{1.78} & \multirow{2}{*}{2.98} & \multirow{2}{*}{3.04}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}1.04  & {\cellcolor[rgb]{0.922,0.922,1}}7.76  & {\cellcolor[rgb]{0.922,0.922,1}}7.27  &                         &                         &                         &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$~                                  & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 87.34                                 & 62.57                                 & 56.94                                 & \multirow{2}{*}{70.41}  & \multirow{2}{*}{156.36} & \multirow{2}{*}{220.14} & \multirow{2}{*}{2.06} & \multirow{2}{*}{3.14} & \multirow{2}{*}{3.38}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}17.35 & {\cellcolor[rgb]{0.922,0.922,1}}7.99  & {\cellcolor[rgb]{0.922,0.922,1}}7.01  &                         &                         &                         &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{3}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 72.04                                 & 71.75                                 & 64.68                                 & \multirow{2}{*}{62.78}  & \multirow{2}{*}{130.21} & \multirow{2}{*}{189.87} & \multirow{2}{*}{2.58} & \multirow{2}{*}{3.34} & \multirow{2}{*}{3.58}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}7.81  & {\cellcolor[rgb]{0.922,0.922,1}}16.78 & {\cellcolor[rgb]{0.922,0.922,1}}14.93 &                         &                         &                         &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{6}{*}{\rotcell{Sample-Non-IID}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 85.91                                 & 71.69                                 & 61.14                                 & \multirow{2}{*}{107.41} & \multirow{2}{*}{214.51} & \multirow{2}{*}{321.64} & \multirow{2}{*}{1.84} & \multirow{2}{*}{2.35} & \multirow{2}{*}{2.94}  \\
                                          &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.10  & {\cellcolor[rgb]{1,0.992,0.859}}0.00  & {\cellcolor[rgb]{1,0.992,0.859}}0.42  &                         &                         &                         &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 95.05                                 & 89.23                                 & 90.13                                 & \multirow{2}{*}{94.95}  & \multirow{2}{*}{185.14} & \multirow{2}{*}{303.18} & \multirow{2}{*}{1.93} & \multirow{2}{*}{3.45} & \multirow{2}{*}{3.41}  \\
                                          &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.98 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}7.47  & {\cellcolor[rgb]{1,0.992,0.859}}9.83  & {\cellcolor[rgb]{1,0.992,0.859}}14.38 &                         &                         &                         &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{3}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 91.77                                 & 77.12                                 & 77.50                                 & \multirow{2}{*}{86.67}  & \multirow{2}{*}{161.77} & \multirow{2}{*}{285.48} & \multirow{2}{*}{2.57} & \multirow{2}{*}{3.55} & \multirow{2}{*}{3.79}  \\
                                          &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}10.63 & {\cellcolor[rgb]{1,0.992,0.859}}1.84  & {\cellcolor[rgb]{1,0.992,0.859}}9.92  &                         &                         &                         &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{6}{*}{\rotcell{IID}}            & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 46.48                                 & 39.15                                 & 41.11                                 & \multirow{2}{*}{106.37} & \multirow{2}{*}{211.31} & \multirow{2}{*}{326.54} & \multirow{2}{*}{1.54} & \multirow{2}{*}{2.05} & \multirow{2}{*}{3.35}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}11.65 & {\cellcolor[rgb]{0.922,0.922,1}}6.33  & {\cellcolor[rgb]{0.922,0.922,1}}5.82  &                         &                         &                         &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{2}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 62.31                                 & 41.77                                 & 47.65                                 & \multirow{2}{*}{93.14}  & \multirow{2}{*}{178.46} & \multirow{2}{*}{311.31} & \multirow{2}{*}{2.06} & \multirow{2}{*}{2.55} & \multirow{2}{*}{3.18}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}13.86 & {\cellcolor[rgb]{0.922,0.922,1}}10.85 & {\cellcolor[rgb]{0.922,0.922,1}}7.16  &                         &                         &                         &                       &                       &                        \\ 
\cline{2-18}
                                          & \multirow{2}{*}{3}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 84.53                                 & 42.67                                 & 47.52                                 & \multirow{2}{*}{84.95}  & \multirow{2}{*}{159.24} & \multirow{2}{*}{284.57} & \multirow{2}{*}{2.17} & \multirow{2}{*}{2.69} & \multirow{2}{*}{3.26}  \\
                                          &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}25.96 & {\cellcolor[rgb]{0.922,0.922,1}}10.44 & {\cellcolor[rgb]{0.922,0.922,1}}9.80  &                         &                         &                         &                       &                       &                        \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccccccccc|cccccc} 
\toprule
\multirow{3}{*}{\textbf{Methods}}           & \multirow{3}{*}{\textbf{\#$C_f$}} & \multirow{3}{*}{\textbf{Metrics}}                 & \multicolumn{3}{c|}{\multirow{2}{*}{Original~(\%)}}                                                                   & \multicolumn{3}{c|}{\multirow{2}{*}{Re-training~(\%)}}                                                             & \multicolumn{3}{c|}{\multirow{2}{*}{Gradient Ascent~(\%)}}                                                         & \multicolumn{6}{c}{\textbf{Cumulative Unlearning Time (s)}}                                                                                       \\ 
\cmidrule{13-18}
                                            &                                   &                                                   & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{Re-training}                                         & \multicolumn{3}{c}{Gradient Ascent}                                    \\ 
\cmidrule{4-18}
                                            &                                   &                                                   & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                  & $r_6$                  & $r_8$                  & $r_5$                 & $r_6$                 & $r_8$                  \\ 
\midrule
\multirow{2}{*}{\rotcell{Label-Non-IID-5}}  & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 97.66                                & 97.28                                & 99.12                                & \multirow{2}{*}{26.45} & \multirow{2}{*}{57.41} & \multirow{2}{*}{86.42} & \multirow{2}{*}{1.27} & \multirow{2}{*}{1.79} & \multirow{2}{*}{2.37}  \\
                                            &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                        &                        &                        &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{2}{*}{\rotcell{Label-Non-IID-10}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 88.55                                & 97.98                                & 95.52                                & \multirow{2}{*}{20.64} & \multirow{2}{*}{42.51} & \multirow{2}{*}{62.64} & \multirow{2}{*}{1.05} & \multirow{2}{*}{1.35} & \multirow{2}{*}{1.94}  \\
                                            &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 &                        &                        &                        &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{2}{*}{\rotcell{Label-Non-IID-15}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 96.01                                & 98.11                                & 98.71                                & \multirow{2}{*}{14.37} & \multirow{2}{*}{35.31} & \multirow{2}{*}{51.54} & \multirow{2}{*}{0.89} & \multirow{2}{*}{0.94} & \multirow{2}{*}{1.06}  \\
                                            &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 &                        &                        &                        &                       &                       &                        \\
\bottomrule
\end{tabular}
\begin{tabular}{ccc|ccccccccc|cccccc} 
\toprule
\multirow{3}{*}{\textbf{Methods}}          & \multirow{3}{*}{\textbf{\#$C_f$}} & \multirow{3}{*}{\textbf{Metrics}}                 & \multicolumn{3}{c|}{\multirow{2}{*}{Original~(\%)}}                                                                   & \multicolumn{3}{c|}{\multirow{2}{*}{Re-training~(\%)}}                                                             & \multicolumn{3}{c|}{\multirow{2}{*}{Gradient Ascent~(\%)}}                                                          & \multicolumn{6}{c}{\textbf{Cumulative Unlearning Time (s)}}                                                                                          \\ 
\cmidrule{13-18}
                                           &                                   &                                                   & \multicolumn{3}{c|}{}                                                                                                 & \multicolumn{3}{c|}{}                                                                                              & \multicolumn{3}{c|}{}                                                                                               & \multicolumn{3}{c|}{Re-training}                                            & \multicolumn{3}{c}{Gradient Ascent}                                    \\ 
\cmidrule{4-18}
                                           &                                   &                                                   & $r_5$                                 & $r_6$                                 & $r_8$                                 & $r_5$                                & $r_6$                                & $r_8$                                & $r_5$                                 & $r_6$                                & $r_8$                                & $r_5$                   & $r_6$                   & $r_8$                   & $r_5$                 & $r_6$                 & $r_8$                  \\ 
\midrule
\multirow{2}{*}{\rotcell{Label-Non-IID-1}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 88.16                                 & 72.18                                & 83.45                                & \multirow{2}{*}{104.38} & \multirow{2}{*}{206.14} & \multirow{2}{*}{314.37} & \multirow{2}{*}{1.89} & \multirow{2}{*}{3.14} & \multirow{2}{*}{3.44}  \\
                                           &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}10.28 & {\cellcolor[rgb]{0.922,0.922,1}}4.09 & {\cellcolor[rgb]{0.922,0.922,1}}1.07 &                         &                         &                         &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{2}{*}{\rotcell{Label-Non-IID-2}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 90.41                                 & 67.42                                & 65.63                                & \multirow{2}{*}{89.63}  & \multirow{2}{*}{167.54} & \multirow{2}{*}{284.56} & \multirow{2}{*}{1.78} & \multirow{2}{*}{2.98} & \multirow{2}{*}{3.04}  \\
                                           &                                   & {\cellcolor[rgb]{1,0.992,0.859}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}99.99 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}0.00 & {\cellcolor[rgb]{1,0.992,0.859}}1.04  & {\cellcolor[rgb]{1,0.992,0.859}}7.76 & {\cellcolor[rgb]{1,0.992,0.859}}7.27 &                         &                         &                         &                       &                       &                        \\ 
\cmidrule{1-1}\cline{2-18}
\multirow{2}{*}{\rotcell{Label-Non-IID-3}} & \multirow{2}{*}{1}                & $A_{D_r}\uparrow$                                   & 99.99                                 & 99.99                                 & 99.99                                 & 99.99                                & 99.99                                & 99.99                                & 63.04                                 & 74.86                                & 84.77                                & \multirow{2}{*}{78.34}  & \multirow{2}{*}{154.31} & \multirow{2}{*}{231.36} & \multirow{2}{*}{1.68} & \multirow{2}{*}{2.57} & \multirow{2}{*}{2.67}  \\
                                           &                                   & {\cellcolor[rgb]{0.922,0.922,1}}$A_{D_f}\downarrow$ & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}99.99 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.00 & {\cellcolor[rgb]{0.922,0.922,1}}0.94  & {\cellcolor[rgb]{0.922,0.922,1}}0.63 & {\cellcolor[rgb]{0.922,0.922,1}}9.73 &                         &                         &                         &                       &                       &                        \\
\bottomrule
\end{tabular}
